Grid-Coupled Dynamic Response of Battery-Driven Voltage Source Converters

With the increasing interest in converter-fed islanded microgrids, particularly for resilience, it is becoming more critical to understand the dynamical behavior of these systems. This paper takes a holistic view of grid-forming converters and considers control approaches for both modeling and regulating the DC-link voltage when the DC-source is a battery energy storage system. We are specifically interested in understanding the performance of these controllers, subject to large load changes, for decreasing values of the DC-side capacitance. We consider a fourth, second, and zero-order model of the battery; and establish that the zero-order model captures the dynamics of interest for the timescales considered for disturbances examined. Additionally, we adapt a grid search for optimizing the controller parameters of the DC/DC controller and show how the inclusion of AC side measurements into the DC/DC controller can improve its dynamic performance. This improvement in performance offers the opportunity to reduce the DC-side capacitance given an admissible DC voltage transient deviation, thereby, potentially allowing for more reliable capacitor technology to be deployed.

==> batt_current.tex/batt_model.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\footnotesize},
width=3.5in,
height=2.5in,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel=time ($10^{-3}$s),
		ylabel=$i_{b}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.01,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_no_batt.csv};
\addplot [color=teal, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_ac_side_meas.csv};
\legend{Ideal Voltage Source, Dynamic BESS Model}
\end{axis}
\end{tikzpicture}
\caption{Comparison of battery current response} \label{fig:model_comparison}
\end{figure}

==> batt_current.tex/increasing_kpred.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
%xtick={0,0.05, 0.1, 0.15, 0.2},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$V_{{\!_{DC}}}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.02,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_0.csv};
\addplot [color=teal, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_1.csv};
\addplot [color=blue, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_5.csv};
\addplot [color=magenta, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_10.csv};
\legend{$k_{pred}=0$, $k_{pred}=1$, $k_{pred}=5$, $k_{pred}=10$}
\end{axis}
\end{tikzpicture}
\caption{Controller performance with one-step predictor} \label{fig:untuned_gains}
\end{figure}

==> batt_current.tex/pade_approx.tex <==
\begin{figure}[htb]
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
        colormap name=viridis,
		xlabel=time (s),
		ylabel=Output,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=1.5,
        ymin=-1.1,
        ymax=1.1,
        legend style={at={(0.95,0.02)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1.5pt] table [col sep=comma] {data/2nd_order_approx.csv};
\addplot [color=blue, line width=1.5pt] table [col sep=comma] {data/3nd_order_approx.csv};
\addplot [color=teal, line width=1.5pt] table [col sep=comma] {data/5th_order_approx.csv};
\addplot [color=cyan, line width=1.5pt] table [col sep=comma] {data/avg.csv};
\addplot [color=black, line width=1.5pt] table [col sep=comma] {data/step.csv};
\legend{$2^\text{\it nd}$ order, $3^\text{\it rd}$ order,  $5^\text{\it th}$ order, average, Step input}
\end{axis}
\end{tikzpicture}
\caption{Comparing the outputs for different Pade approximations} \label{fig:pade}
\end{figure}

==> batt_current.tex/small_signal_bounadry.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
        colormap name=viridis,
		xlabel=$K_{p}^{v_{dc}}$,
		ylabel=$K_{p}^{i_{dc}}$,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=15,
        ymin=0,
        ymax=5,
        legend style={draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt, fill=red,  fill opacity=0.15] table [col sep=comma] {data/stability_boundary_2000.csv}  \closedcycle;
\addplot [color=blue, line width=1pt, fill=blue,  fill opacity=0.15] table [col sep=comma] {data/stability_boundary_1000.csv} \closedcycle;
\addplot [color=teal, line width=1pt, fill=teal,  fill opacity=0.45] table [col sep=comma] {data/stability_boundary_500.csv} \closedcycle;
\legend{$C_{dc}=2000\mu F$, $C_{dc}=1000\mu F$,  $C_{dc}=500\mu F$}
\end{axis}
\end{tikzpicture}
\caption{Stability boundary for feed-forward with $K_{i}^{v_{dc}}=3$, $K_{i}^{i_{dc}}=5$}\label{fig:small_signal}
\end{figure}

==> batt_current.tex/tuned_gains_model_comparsion.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ytick={0.995, 1, 1.005, 1.01},
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$V_{{\!_{DC}}}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.02,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_4th.csv};
\addplot [color=teal, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_2nd.csv};
\addplot [color=blue, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_0th.csv};
\legend{$4^{th}-$order BESS model, $2^{nd}-$order BESS model, $0^{th}-$order BESS model,}
\end{axis}
\end{tikzpicture}
\caption{Comparing BESS models for optimized controller gains} \label{fig:untuned_gains}
\end{figure}

==> batt_current.tex/untuned_gains_model_comparsion.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
%xtick={0,0.05, 0.1, 0.15, 0.2},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$V_{{\!_{DC}}}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.2,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_4th.csv};
\addplot [color=teal, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_2nd.csv};
\addplot [color=blue, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_0th.csv};
\legend{$4^{th}-$order BESS model, $2^{nd}-$order BESS model, $0^{th}-$order BESS model,}
\end{axis}
\end{tikzpicture}
\caption{Comparing BESS models for sub-optimal gains} \label{fig:untuned_gains}
\end{figure}

==> figs/batt_current.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.4in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
%xtick={0,0.05, 0.1, 0.15, 0.2},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$i_{b}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.005,
        ymin=0.3,
        ymax=1.65,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [x index = {0}, y index = {14}, col sep=comma] {data/kpred_0.csv};
\addlegendentry{$K_\textup{\it pred}=0$}; 
%\addplot [color=teal, line width=1pt] table [x index = {0}, y index = {14}, col sep=comma] {data/kpred_1.csv};
%\addplot [color=blue, line width=1pt] table [x index = {0}, y index = {14}, col sep=comma] {data/kpred_5.csv};
\addplot [color=mycolor2, line width=2pt] table [x index = {0}, y index = {14}, col sep=comma] {data/kpred_5.csv};
\addlegendentry{$K_\textup{\it pred}=5$}; 
\addplot[fill=gray, fill opacity = 0.2, draw = none,area legend] coordinates {(0,2) (0,0.2) (0.0003125,0.1) (0.0003125,2)};
\addlegendentry[align=left]{controller delay}; 
%\draw [dashed] (0.0003125,-1) -- (0.0003125,2);
%\node [font=\small] at (axis cs:  0.002,  1) {"DC/DC Controller\\ Dead Time"};
%\legend{$k_{pred}=0$, $k_{pred}=10$}
\end{axis}
\end{tikzpicture}
\caption{Battery current profile with one-step predictor.} \label{fig:batt_current}
\end{figure}

==> figs/batt_model.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\footnotesize},
width=3.5in,
height=2.5in,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel=time ($10^{-3}$s),
		ylabel=$i_{b}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.01,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_no_batt.csv};
\addplot [color=teal, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_ac_side_meas.csv};
\legend{Ideal Voltage Source, Dynamic BESS Model}
\end{axis}
\end{tikzpicture}
\caption{Comparison of battery current response} \label{fig:model_comparison}
\end{figure}

==> figs/duty_ratio_plot.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\footnotesize},
width=3.5in,
height=2.5in,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel=time ($10^{-3}$s),
		ylabel=DC/DC duty cycle,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.01,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none,font=\footnotesize}]
\addplot [color=red, line width=1.5pt] table [x index = {0}, y index = {22}, col sep=comma] {data/sol_base_case.csv};
\addplot [color=teal, line width=1.5pt] table [x index = {0}, y index = {22}, col sep=comma] {data/sol_ac_side_meas.csv};
\legend{$k_{pred}=0$, $k_{pred}=1.5$}
\end{axis}
\end{tikzpicture}
\caption{Comparison of dynamical voltage response} \label{fig:duty_cyle}
\end{figure}

==> figs/heatmap.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture} 
    \begin{axis}[
    xlabel=Capacitor Size (mF),
    ylabel=$K_\textup{\it pred}$,
    small,view={0}{90},
    colorbar,
    colorbar style={ylabel=$\vert\vert v_{ \dc}(t)-v_{\dc}^{\star}\vert\vert_{\infty}$ (\%)}
]
       \addplot3 [surf,
       shader=flat,
       patch type=bilinear,
        ]
        table {data/heat_map_data.dat};
    \end{axis}
\end{tikzpicture}
\caption{Comparing maximum $v_{\dc}$ deviation for varying DC-link capacitor sizing.} \label{fig:heat_map}
\end{figure}

==> figs/i_batt_plot.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\footnotesize},
width=3.5in,
height=2.2in,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel=time ($10^{-3}$s),
		ylabel=$i_{b}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.01,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_base_case.csv};
\addplot [color=teal, line width=1.5pt] table [x index = {0}, y index = {14}, col sep=comma] {data/sol_ac_side_meas.csv};
\legend{$k_{pred}=0$, $k_{pred}=1.5$}
\end{axis}
\end{tikzpicture}
\caption{Comparison of battery current response} \label{fig:current_plot}
\end{figure}

==> figs/increasing_kpred.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.2in,
label style={font=\footnotesize},
legend cell align=left,
tick label style={font=\footnotesize},
ytick={1.04,1.05,1.06,1.07,1.08, 1.09},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$v_{\dc}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        ymin=1.035,
        ymax=1.095,
		xmin=0,
        xmax=0.015,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_0.csv};
\addplot [color=mycolor3, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_1.csv};
\addplot [color=mycolor2, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_5.csv};
\legend{$K_\textup{\it pred}=0$, $K_\textup{\it pred}=1$, $K_\textup{\it pred}=5$}
\end{axis}
\end{tikzpicture}
\caption{Optimized controller performance with one-step predictor.} \label{fig:kpred_plots}
\end{figure}

==> figs/pade_approx.tex <==
\begin{figure}[htb]
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
legend cell align=left,
tick label style={font=\footnotesize},
        colormap name=viridis,
		xlabel=Time (s),
		ylabel=Output,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=1.5,
        ymin=-1.1,
        ymax=1.1,
        legend style={at={(0.95,0.02)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [col sep=comma] {data/2nd_order_approx.csv};
\addplot [color=mycolor2, line width=2pt] table [col sep=comma] {data/3nd_order_approx.csv};
\addplot [color=mycolor3, line width=2pt] table [col sep=comma] {data/5th_order_approx.csv};
\addplot [color=mycolor4, line width=2pt] table [col sep=comma] {data/avg.csv};
\addplot [color=black, dashed, line width=2pt] table [col sep=comma] {data/step.csv};
\legend{$2^\text{\it nd}$ order, $3^\text{\it rd}$ order,  $5^\text{\it th}$ order, Average, Step input}
\end{axis}
\end{tikzpicture}
\caption{Comparing the outputs for different Pade approximations.} \label{fig:pade}
\end{figure}

==> figs/reduce_cap.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
legend cell align=left,
tick label style={font=\footnotesize},
%ytick={1.05,1.1,1.15,1.2},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$v_{\dc}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.015,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_0.csv};
\addplot [color=teal, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/sol_2mf_kpred_3.csv};
\legend{$c_{\dc}=4mF\quad K_{pred}=0$, $c_{\dc}=3.5mF\quad K_{pred}=3$}
\end{axis}
\end{tikzpicture}
\caption{Reducing DC-link capacitor while maintaining performance} \label{fig:reduced_cap}
\end{figure}

==> figs/saturation.tex <==
% \begin{figure}
% \begin{tikzpicture}
% \begin{axis}[
% width=3.5in,
% height=2.5in,
% label style={font=\footnotesize},
% tick label style={font=\footnotesize},
% %xtick={0,0.05, 0.1, 0.15, 0.2},
% xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
%         colormap name=viridis,
% 		xlabel= Time ($10^{-3}$s),
% 		ylabel=$V$ (p.u.),
%         xmajorgrids=true,
%         ymajorgrids=true,
%         grid style=dashed,
% 		xmin=0,
%         xmax=0.012,
%         scaled x ticks = false, 
%         legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
% \addplot [color=blue, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_5.csv};
% \addplot [color=red, line width=1pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_0.csv};
% \addplot [color=magenta, line width=1pt] table [x index = {0}, y index = {26}, col sep=comma] {data/kpred_2.csv};
% \addplot [color=teal, line width=1pt] table [x index = {0}, y index = {26}, col sep=comma] {data/kpred_0.csv};
% \node[anchor=west] (source) at (axis cs:0.006, 0.96){Saturation of PWM};
% \node[] (destination) at (axis cs:0.004, 0.96){};
% \draw[->](source)--(destination);
% \legend{$v_{{\!_{DC}}}\text{ when }k_{pred}=5$,  $v_{{\!_{DC}}}\text{ when }k_{pred}=0$,$\vert\vert \bm{v}_{m} \vert \vert\text{ when }k_{pred}=5$, $\vert\vert \bm{v}_{m} \vert \vert\text{ when }k_{pred}=0$}
% \end{axis}
% \end{tikzpicture}
% \caption{Controller performance with one-step predictor} \label{fig:saturation}
% \end{figure}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.2in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
%xtick={0,0.05, 0.1, 0.15, 0.2},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$V$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.012,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/kpred_2.csv};
\addplot [color=mycolor2, line width=2pt] table [x index = {0}, y index = {24}, col sep=comma] {data/kpred_2.csv};
\legend{$v_{\dc}$, $\vert\vert \bm{v}_{m} \vert \vert\ $}
\end{axis}
\end{tikzpicture}
\caption{DC voltage and AC modulated voltage for $K_\textup{\it pred}=2$.} \label{fig:saturation}
\end{figure}

==> figs/small_signal_bounadry.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
        colormap name=viridis,
		xlabel=$K_{p}^{v_{dc}}$,
		ylabel=$K_{p}^{i_{dc}}$,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=15,
        ymin=0,
        ymax=5,
        legend style={draw=none, font=\footnotesize}]
\addplot [color=red, line width=1pt, fill=red,  fill opacity=0.15] table [col sep=comma] {data/stability_boundary_2000.csv}  \closedcycle;
\addplot [color=blue, line width=1pt, fill=blue,  fill opacity=0.15] table [col sep=comma] {data/stability_boundary_1000.csv} \closedcycle;
\addplot [color=teal, line width=1pt, fill=teal,  fill opacity=0.45] table [col sep=comma] {data/stability_boundary_500.csv} \closedcycle;
\legend{$C_{dc}=2000\mu F$, $C_{dc}=1000\mu F$,  $C_{dc}=500\mu F$}
\end{axis}
\end{tikzpicture}
\caption{Stability boundary for feed-forward with $K_{i}^{v_{dc}}=3$, $K_{i}^{i_{dc}}=5$}\label{fig:small_signal}
\end{figure}

==> figs/tuned_gains_model_comparsion.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.5in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$v_{\dc}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.02,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_4th.csv};
\addplot [color=mycolor2, line width=2pt, dashed] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_2nd.csv};
\addplot [color=mycolor3, line width=2pt, dotted] table [x index = {0}, y index = {13}, col sep=comma] {data/tuned_0th.csv};
\legend{$4^\textup{\it th}-$order BESS model, $2^\textup{\it nd}-$order BESS model, $0^\textup{\it th}-$order BESS model,}
\end{axis}
\end{tikzpicture}
\caption{Comparing BESS models for optimized controller gains.} \label{fig:tuned_gains}
\end{figure}

==> figs/untuned_gains_model_comparsion.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
width=3.5in,
height=2.2in,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ytick={0.9,0.95,1,1.05,1.1, 1.15},
xticklabel={\pgfmathparse{int(round(\tick*10^3))}$\pgfmathprintnumber{\pgfmathresult}$},
        colormap name=viridis,
		xlabel= Time ($10^{-3}$s),
		ylabel=$V_{{\!_\textup{\it DC}}}$ (p.u.),
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		xmin=0,
        xmax=0.05,
        ymin=0.88,
        ymax=1.17,
        scaled x ticks = false, 
        legend style={at={(0.95,0.05)},anchor=south east,draw=none, font=\footnotesize}]
\addplot [color=mycolor1, line width=2pt] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_4th_2mF.csv};
\addplot [color=mycolor2, line width=2pt, dashed] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_2nd_2mF.csv};
\addplot [color=mycolor3, line width=2pt, dotted] table [x index = {0}, y index = {13}, col sep=comma] {data/untuned_0th_2mF.csv};
\legend{$4^\textup{\it th}-$order BESS model, $2^\textup{\it nd}-$order BESS model, $0^\textup{\it th}-$order BESS model,}
\end{axis}
\end{tikzpicture}
\caption{BESS response comparison for non-optimized gains.} \label{fig:untuned_gains}
\end{figure}
